Entrance channel dependence in compound nuclear reactions with loosely bound nuclei

The measurement of light charged particles evaporated from the reaction 6,7Li+6Li has been carried out at extreme backward angle in the energy range 14 - 20 MeV. Calculations from the code ALICE91 show that the symmetry of the target-projectile combination and the choice of level density parameter play important roles in explaining the evaporation spectra for these light particle systems. In above barrier energy region the fusion cross-section is not suppressed for these loosely bound nuclei.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

